Quantified Conjunctive Queries on Partially Ordered Sets

We study the computational problem of checking whether a quantified conjunctive query (a first-order sentence built using only conjunction as Boolean connective) is true in a finite poset (a reflexive, antisymmetric, and transitive directed graph). We prove that the problem is already NP-hard on a certain fixed poset, and investigate structural properties of posets yielding fixed-parameter tractability when the problem is parameterized by the query. Our main algorithmic result is that model checking quantified conjunctive queries on posets of bounded width is fixed-parameter tractable (the width of a poset is the maximum size of a subset of pairwise incomparable elements). We complement our algorithmic result by complexity results with respect to classes of finite posets in a hierarchy of natural poset invariants, establishing its tightness in this sense.

==> exprhard.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{exprhard_pspdftex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6728,4330)(-1229,-10733)
\put(-1214,-7756){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(-1214,-9450){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(-44,-7756){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-44,-9450){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3646,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(3646,-9450){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(2566,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\put(2566,-9450){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_0$}%
}}}}
\put(1441,-10501){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0$}%
}}}}
\put(1441,-8251){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_3$}%
}}}}
\put(1441,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(1441,-8836){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_0$}%
}}}}
\put(4771,-10501){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(4771,-8836){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2$}%
}}}}
\put(4771,-8251){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(4771,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\end{picture}%


==> overwiewnotop.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{overwiewnotop_pspdftex}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4584,2464)(2014,-10392)
\put(2521,-9106){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textup{width}$}%
}}}}
\put(3421,-10006){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textup{size}$}%
}}}}
\put(4186,-9106){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textup{degree}$}%
}}}}
\put(2971,-8206){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textup{cover\textup{-}degree}$}%
}}}}
\put(5041,-8206){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textup{depth}$}%
}}}}
\end{picture}%

